A Link Budget for Learning: What Multi Datacenter Training Needs from Long Haul Fiber

Distributed training methods such as DiLoCo train one model across several datacenters, and each synchronization sends a model sized update over long haul fiber. Optical links are engineered to deliver error free bits at 99.999% availability. We measure what training needs from the link by training through a simulated coherent link, and we state the need in the units of a link budget. On a small task trained to convergence over 8 seeds, the update needs 17 dB of fidelity, which is 5 bits per value, and the link may be down for 2% of rounds. At 1000 km, sending 5 bits in place of 16 raises the update rate per wavelength by a factor of 3.0, and relaxing availability adds a further 6%. The Shannon bound for the same need is 2.8 times higher still. Unequal error protection carries fewer updates than a shorter code on a standard link. In one run of a 70M parameter language model, early training tolerates a 1-bit code, while a bit error rate of $10^{-6}$ on the scale bits ends the run. All results come from simulation.

==> figures/diag_bits.tex <==
% Figure 3: which bits must arrive exactly.
\begin{tikzpicture}[x=0.44cm,y=0.45cm,font=\footnotesize,
  cell/.style={draw=black!75,line width=0.4pt,rounded corners=1pt},
  exact/.style={cell,fill=dred},noisy/.style={cell,fill=dsky}]
  % bf16
  \node[anchor=west,font=\small\bfseries,text=dblue] at (0,3.1) {bf16};
  \node[anchor=west] at (2.4,3.1) {16 bits per value};
  \draw[noisy] (0,1.6) rectangle (1,2.5);
  \foreach \i in {1,...,8} {\draw[exact] (\i,1.6) rectangle (\i+1,2.5);}
  \foreach \i in {9,...,15} {\draw[noisy] (\i,1.6) rectangle (\i+1,2.5);}
  \node[below] at (0.5,1.55) {sign}; \node[below] at (5,1.55) {exponent}; \node[below] at (12.5,1.55) {mantissa};
  % block code
  \node[anchor=west,font=\small\bfseries,text=dblue] at (0,-0.6) {Block code};
  \node[anchor=west] at (5.2,-0.6) {$K$ bits per value, one scale per 32 values};
  \foreach \i in {0,...,3} {\draw[exact] (\i,-2.1) rectangle (\i+1,-1.2);}
  \foreach \g in {0,1,2} {\foreach \i in {0,1,2} {\draw[noisy] (4.5+\g*3.4+\i,-2.1) rectangle (5.5+\g*3.4+\i,-1.2);}}
  \node at (15.2,-1.65) {$\cdots$};
  \node[below] at (2,-2.15) {shared scale}; \node[below] at (6,-2.15) {value 1}; \node[below] at (9.4,-2.15) {value 2};
  \node[below] at (12.8,-2.15) {value 3};
  % key
  \draw[exact] (0,-4.6) rectangle (0.7,-3.95); \node[anchor=west] at (0.9,-4.28) {must arrive exactly};
  \draw[noisy] (8.2,-4.6) rectangle (8.9,-3.95); \node[anchor=west] at (9.1,-4.28) {may be noisy};
\end{tikzpicture}


==> figures/diag_budget.tex <==
% Figure 2: the link budget as a dB waterfall. Numbers from results/link_budget/budget.json (1000 km).
\begin{tikzpicture}[x=0.63cm,y=0.56cm,font=\footnotesize]
  % x is SNR in dB minus 12
  \def\wbar#1#2#3#4#5{% row, from, to, label, fill
    \draw[draw=black!75,line width=0.4pt,rounded corners=1.5pt,fill=#5] (#2-12,-#1-0.3) rectangle (#3-12,-#1+0.3);
    \node[anchor=east] at (-0.15,-#1) {#4};}
  \foreach \x in {12,14,16,18,20} {\draw[gray!40,line width=0.3pt] (\x-12,0.7)--(\x-12,-6.9);
     \node[below,gray!50!black] at (\x-12,-6.9) {\x};}
  \node[below,gray!50!black] at (4,-7.8) {SNR (dB)};
  \wbar{0}{12}{19.35}{Amplifier noise only}{dgray}
  \wbar{1}{17.58}{19.35}{Nonlinearity}{dlav}
  \wbar{2}{15.95}{17.58}{Transceiver}{dlav}
  \wbar{3}{15.46}{15.95}{Ageing}{dlav}
  \wbar{5}{13.33}{15.46}{Margin, 99.999\,\%}{dpeach}
  \wbar{6}{14.43}{15.46}{Margin, 98\,\%}{dsky}
  \node[anchor=west] at (7.4,0) {19.3};
  \node[anchor=west] at (7.4,-1) {$-1.8$}; \node[anchor=west] at (5.63,-2) {$-1.6$}; \node[anchor=west] at (4.0,-3) {$-0.5$};
  \draw[dblue,dashed,line width=0.6pt] (3.46,0.7)--(3.46,-6.6);
  \node[anchor=west,text=dblue] at (3.75,-4) {\textbf{15.5\,dB} at end of life};
  \node[anchor=east] at (1.3,-5) {$-2.1$}; \node[anchor=east] at (2.4,-6) {$-1.0$};
  \node[anchor=west] at (3.6,-5) {conventional};
  \node[anchor=west,text=dblue] at (3.6,-6) {\textbf{for learning}};
\end{tikzpicture}


==> figures/diag_system.tex <==
% Figure 1: one round of training through the link. Colours and styles are set in main.tex.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>={Stealth[length=4pt,width=3.5pt]},
  mbox/.style={draw=black!75,line width=0.5pt,rounded corners=2.5pt,minimum height=0.5cm,inner sep=2pt},
  grp/.style={draw=dblue,dashed,line width=0.6pt,rounded corners=14pt},
  lab/.style={text=dblue,font=\small\bfseries,align=left},
  flow/.style={draw=dblue,line width=0.5pt,->},
  coil/.pic={\draw[dblue,line width=0.5pt,fill=white] (-0.09,0.17) circle (0.17);
             \draw[dblue,line width=0.5pt] (0.09,0.17) circle (0.17);},
  amp/.pic={\draw[dblue,line width=0.5pt,fill=white] (-0.17,-0.2)--(0.2,0)--(-0.17,0.2)--cycle;}]
  % global model
  \node[lab,anchor=south] at (1.0,0.32) {Global model};
  \node[mbox,fill=dgray,minimum width=1.9cm] (g0) at (1.0,0) {$\theta^{(t-1)}$};
  % group 1: sites
  \draw[grp] (2.5,-2.25) rectangle (6.0,2.55);
  \node[lab,anchor=north west] at (2.75,2.4) {Sites train for\\$H$ inner steps};
  \foreach \y/\i/\c in {0.9/1/dred,0.2/2/dsky,-0.5/3/dlav,-1.2/4/dpeach} {
    \node[mbox,fill=\c,minimum width=2.3cm] (s\i) at (4.25,\y) {$\theta_{\i}^{(t)}$\hspace{0.7em}\textsf{\footnotesize Site \i}};
    \draw[flow] (g0.east) to[out=0,in=180] (s\i.west);
  }
  % group 2: the link
  \draw[grp] (6.6,-2.25) rectangle (12.6,2.55);
  \node[lab,anchor=north west] at (6.85,2.4) {Long-haul fiber link\\$K$ bits per value};
  \node[text=dblue,font=\footnotesize,anchor=north east] at (12.4,2.3) {1000\,km};
  \foreach \y/\i in {0.9/1,0.2/2,-0.5/3,-1.2/4} {
    \draw[dblue,line width=0.5pt] (s\i.east)--(11.0,\y);
    \draw[flow] (11.0,\y)--(11.45,\y);
    \foreach \x in {7.9,9.5} {\pic at (\x,\y) {coil};}
    \foreach \x in {8.7,10.3} {\pic at (\x,\y) {amp};}
    \node[anchor=west,inner sep=1pt] (d\i) at (11.5,\y) {$\hat\Delta_{\i}^{(t)}$};
  }
  \node[text=dblue,font=\footnotesize] at (7.9,-1.75) {80\,km span};
  \node[text=dblue,font=\footnotesize] at (10.3,-1.75) {amplifier};
  % hub
  \node[lab,anchor=south] at (14.6,0.32) {Outer step at hub};
  \node[mbox,fill=dgray,minimum width=1.9cm] (g1) at (14.6,0) {$\theta^{(t)}$};
  \foreach \i in {1,2,3,4} {\draw[flow] (d\i.east) to[out=0,in=180] (g1.west);}
  % next round
  \foreach \x in {16.1,16.45,16.8} {\fill[dblue] (\x,0) circle (0.085);}
\end{tikzpicture}

